Many-Joint Robot Arm Control with Recurrent Spiking Neural Networks

In the paper, we show how scalable, low-cost trunk-like robotic arms can be constructed using only basic 3D-printing equipment and simple electronics. The design is based on uniform, stackable joint modules with three degrees of freedom each. Moreover, we present an approach for controlling these robots with recurrent spiking neural networks. At first, a spiking forward model learns motor-pose correlations from movement observations. After training, intentions can be projected back through unrolled spike trains of the forward model essentially routing the intention-driven motor gradients towards the respective joints, which unfolds goal-direction navigation. We demonstrate that spiking neural networks can thus effectively control trunk-like robotic arms with up to 75 articulated degrees of freedom with near millimeter accuracy.

==> figures/pseudoshape/alif_derivatives.tex <==
\begin{tikzpicture}
    \begin{axis}[
      style={font=\scriptsize},
      width=9.3cm,
      height=3.5cm,
      xmin=0,
      xmax=100,
      ymax=0.298443,
      ymin=0,
      minor y tick num=1,
      minor x tick num=1,
      legend pos=south east,
      ylabel={\smash{$h_j^t$}},
      try min ticks=5,
      yticklabels={,,,0.1,,0.2,},
      xticklabels={,,},
    ]
        \addplot[mark=none,black] plot coordinates {
(0.000000, 0.030000)
(1.000000, 0.058537)
(2.000000, 0.085682)
(3.000000, 0.111503)
(4.000000, 0.136065)
(5.000000, 0.159429)
(6.000000, 0.181654)
(7.000000, 0.202794)
(8.000000, 0.222904)
(9.000000, 0.242033)
(10.000000, 0.260229)
(11.000000, 0.277537)
(12.000000, 0.294002)
(13.000000, 0.290337)
(14.000000, 0.000000)
(15.000000, 0.000000)
(16.000000, 0.000000)
(17.000000, 0.000000)
(18.000000, 0.000000)
(19.000000, 0.074530)
(20.000000, 0.097028)
(21.000000, 0.118432)
(22.000000, 0.138796)
(23.000000, 0.158170)
(24.000000, 0.176602)
(25.000000, 0.194138)
(26.000000, 0.210822)
(27.000000, 0.226696)
(28.000000, 0.241799)
(29.000000, 0.256168)
(30.000000, 0.269840)
(31.000000, 0.282848)
(32.000000, 0.295225)
(33.000000, 0.292998)
(34.000000, 0.000000)
(35.000000, 0.000000)
(36.000000, 0.000000)
(37.000000, 0.000000)
(38.000000, 0.000000)
(39.000000, 0.052292)
(40.000000, 0.072072)
(41.000000, 0.090894)
(42.000000, 0.108804)
(43.000000, 0.125847)
(44.000000, 0.142065)
(45.000000, 0.157499)
(46.000000, 0.172186)
(47.000000, 0.186163)
(48.000000, 0.199465)
(49.000000, 0.212125)
(50.000000, 0.224173)
(51.000000, 0.235641)
(52.000000, 0.246555)
(53.000000, 0.256943)
(54.000000, 0.266831)
(55.000000, 0.276243)
(56.000000, 0.285203)
(57.000000, 0.293731)
(58.000000, 0.298150)
(59.000000, 0.000000)
(60.000000, 0.000000)
(61.000000, 0.000000)
(62.000000, 0.000000)
(63.000000, 0.000000)
(64.000000, 0.028712)
(65.000000, 0.045933)
(66.000000, 0.062324)
(67.000000, 0.077925)
(68.000000, 0.092775)
(69.000000, 0.106909)
(70.000000, 0.120364)
(71.000000, 0.133172)
(72.000000, 0.145365)
(73.000000, 0.156973)
(74.000000, 0.168024)
(75.000000, 0.178546)
(76.000000, 0.188563)
(77.000000, 0.198102)
(78.000000, 0.207184)
(79.000000, 0.215834)
(80.000000, 0.224070)
(81.000000, 0.231915)
(82.000000, 0.239386)
(83.000000, 0.246502)
(84.000000, 0.253280)
(85.000000, 0.259737)
(86.000000, 0.265889)
(87.000000, 0.271749)
(88.000000, 0.277334)
(89.000000, 0.282655)
(90.000000, 0.287726)
(91.000000, 0.292559)
(92.000000, 0.297165)
(93.000000, 0.298443)
(94.000000, 0.000000)
(95.000000, 0.000000)
(96.000000, 0.000000)
(97.000000, 0.000000)
(98.000000, 0.000000)
(99.000000, 0.009630)
 };
    \end{axis}
\end{tikzpicture}

==> figures/pseudoshape/alif_spikes.tex <==
\begin{tikzpicture}
    \begin{axis}[
      style={font=\scriptsize},
      width=9.3cm,
      height=3.5cm,
      xmin=0,
      xmax=100,
      ymax=1,
      ymin=0,
      minor y tick num=1,
      minor x tick num=1,
      legend pos=south east,
      xlabel={timesteps in \textbf{ms}},
      xticklabels={,,20,40,60,80,},
      yticklabels={,,0.2,,,0.8,},
      try min ticks=5,
      ylabel={\smash{$z_j^t$}},
    ]
        \addplot[mark=none,black] plot coordinates {
(0.000000, 0.000000)
(1.000000, 0.000000)
(2.000000, 0.000000)
(3.000000, 0.000000)
(4.000000, 0.000000)
(5.000000, 0.000000)
(6.000000, 0.000000)
(7.000000, 0.000000)
(8.000000, 0.000000)
(9.000000, 0.000000)
(10.000000, 0.000000)
(11.000000, 0.000000)
(12.000000, 0.000000)
(13.000000, 1.000000)
(14.000000, 0.000000)
(15.000000, 0.000000)
(16.000000, 0.000000)
(17.000000, 0.000000)
(18.000000, 0.000000)
(19.000000, 0.000000)
(20.000000, 0.000000)
(21.000000, 0.000000)
(22.000000, 0.000000)
(23.000000, 0.000000)
(24.000000, 0.000000)
(25.000000, 0.000000)
(26.000000, 0.000000)
(27.000000, 0.000000)
(28.000000, 0.000000)
(29.000000, 0.000000)
(30.000000, 0.000000)
(31.000000, 0.000000)
(32.000000, 0.000000)
(33.000000, 1.000000)
(34.000000, 0.000000)
(35.000000, 0.000000)
(36.000000, 0.000000)
(37.000000, 0.000000)
(38.000000, 0.000000)
(39.000000, 0.000000)
(40.000000, 0.000000)
(41.000000, 0.000000)
(42.000000, 0.000000)
(43.000000, 0.000000)
(44.000000, 0.000000)
(45.000000, 0.000000)
(46.000000, 0.000000)
(47.000000, 0.000000)
(48.000000, 0.000000)
(49.000000, 0.000000)
(50.000000, 0.000000)
(51.000000, 0.000000)
(52.000000, 0.000000)
(53.000000, 0.000000)
(54.000000, 0.000000)
(55.000000, 0.000000)
(56.000000, 0.000000)
(57.000000, 0.000000)
(58.000000, 1.000000)
(59.000000, 0.000000)
(60.000000, 0.000000)
(61.000000, 0.000000)
(62.000000, 0.000000)
(63.000000, 0.000000)
(64.000000, 0.000000)
(65.000000, 0.000000)
(66.000000, 0.000000)
(67.000000, 0.000000)
(68.000000, 0.000000)
(69.000000, 0.000000)
(70.000000, 0.000000)
(71.000000, 0.000000)
(72.000000, 0.000000)
(73.000000, 0.000000)
(74.000000, 0.000000)
(75.000000, 0.000000)
(76.000000, 0.000000)
(77.000000, 0.000000)
(78.000000, 0.000000)
(79.000000, 0.000000)
(80.000000, 0.000000)
(81.000000, 0.000000)
(82.000000, 0.000000)
(83.000000, 0.000000)
(84.000000, 0.000000)
(85.000000, 0.000000)
(86.000000, 0.000000)
(87.000000, 0.000000)
(88.000000, 0.000000)
(89.000000, 0.000000)
(90.000000, 0.000000)
(91.000000, 0.000000)
(92.000000, 0.000000)
(93.000000, 1.000000)
(94.000000, 0.000000)
(95.000000, 0.000000)
(96.000000, 0.000000)
(97.000000, 0.000000)
(98.000000, 0.000000)
(99.000000, 0.000000)
 };
    \end{axis}
\end{tikzpicture}

==> figures/pseudoshape/lif_derivatives.tex <==
\begin{tikzpicture}
    \begin{axis}[
      style={font=\scriptsize},
      width=9.3cm,
      height=3.5cm,
      xmin=0,
      xmax=100,
      ymax=0.298443,
      ymin=0,
      minor y tick num=1,
      minor x tick num=1,
      legend pos=south east,
      ylabel={\smash{$h_j^t$}},
      try min ticks=5,
      yticklabels={,,,0.1,,0.2,},
      xticklabels={,,},
    ]
        \addplot[mark=none,black] plot coordinates {
(0.000000, 0.030000)
(1.000000, 0.058537)
(2.000000, 0.085682)
(3.000000, 0.111503)
(4.000000, 0.136065)
(5.000000, 0.159429)
(6.000000, 0.181654)
(7.000000, 0.202794)
(8.000000, 0.222904)
(9.000000, 0.242033)
(10.000000, 0.260229)
(11.000000, 0.277537)
(12.000000, 0.294002)
(13.000000, 0.290337)
(14.000000, 0.000000)
(15.000000, 0.000000)
(16.000000, 0.000000)
(17.000000, 0.000000)
(18.000000, 0.000000)
(19.000000, 0.155193)
(20.000000, 0.177624)
(21.000000, 0.198961)
(22.000000, 0.219258)
(23.000000, 0.238564)
(24.000000, 0.256930)
(25.000000, 0.274399)
(26.000000, 0.291016)
(27.000000, 0.293177)
(28.000000, 0.000000)
(29.000000, 0.000000)
(30.000000, 0.000000)
(31.000000, 0.000000)
(32.000000, 0.000000)
(33.000000, 0.153089)
(34.000000, 0.175623)
(35.000000, 0.197058)
(36.000000, 0.217447)
(37.000000, 0.236842)
(38.000000, 0.255291)
(39.000000, 0.272840)
(40.000000, 0.289534)
(41.000000, 0.294587)
(42.000000, 0.000000)
(43.000000, 0.000000)
(44.000000, 0.000000)
(45.000000, 0.000000)
(46.000000, 0.000000)
(47.000000, 0.152045)
(48.000000, 0.174629)
(49.000000, 0.196113)
(50.000000, 0.216548)
(51.000000, 0.235987)
(52.000000, 0.254478)
(53.000000, 0.272067)
(54.000000, 0.288798)
(55.000000, 0.295287)
(56.000000, 0.000000)
(57.000000, 0.000000)
(58.000000, 0.000000)
(59.000000, 0.000000)
(60.000000, 0.000000)
(61.000000, 0.151526)
(62.000000, 0.174136)
(63.000000, 0.195643)
(64.000000, 0.216102)
(65.000000, 0.235562)
(66.000000, 0.254074)
(67.000000, 0.271682)
(68.000000, 0.288432)
(69.000000, 0.295635)
(70.000000, 0.000000)
(71.000000, 0.000000)
(72.000000, 0.000000)
(73.000000, 0.000000)
(74.000000, 0.000000)
(75.000000, 0.151268)
(76.000000, 0.173891)
(77.000000, 0.195410)
(78.000000, 0.215880)
(79.000000, 0.235351)
(80.000000, 0.253873)
(81.000000, 0.271491)
(82.000000, 0.288251)
(83.000000, 0.295807)
(84.000000, 0.000000)
(85.000000, 0.000000)
(86.000000, 0.000000)
(87.000000, 0.000000)
(88.000000, 0.000000)
(89.000000, 0.151140)
(90.000000, 0.173769)
(91.000000, 0.195294)
(92.000000, 0.215770)
(93.000000, 0.235246)
(94.000000, 0.253773)
(95.000000, 0.271397)
(96.000000, 0.288161)
(97.000000, 0.295893)
(98.000000, 0.000000)
(99.000000, 0.000000)
 };
    \end{axis}
\end{tikzpicture}

==> figures/pseudoshape/lif_spikes.tex <==
\begin{tikzpicture}
    \begin{axis}[
      style={font=\scriptsize},
      width=9.3cm,
      height=3.5cm,
      xmin=0,
      xmax=100,
      ymax=1,
      ymin=0,
      minor y tick num=1,
      minor x tick num=1,
      legend pos=south east,
      xlabel={timesteps in \textbf{ms}},
      xticklabels={,,20,40,60,80,},
      yticklabels={,,0.2,,,0.8,},
      try min ticks=5,
      ylabel={\smash{$z_j^t$}},
    ]
        \addplot[mark=none,black] plot coordinates {
(0.000000, 0.000000)
(1.000000, 0.000000)
(2.000000, 0.000000)
(3.000000, 0.000000)
(4.000000, 0.000000)
(5.000000, 0.000000)
(6.000000, 0.000000)
(7.000000, 0.000000)
(8.000000, 0.000000)
(9.000000, 0.000000)
(10.000000, 0.000000)
(11.000000, 0.000000)
(12.000000, 0.000000)
(13.000000, 1.000000)
(14.000000, 0.000000)
(15.000000, 0.000000)
(16.000000, 0.000000)
(17.000000, 0.000000)
(18.000000, 0.000000)
(19.000000, 0.000000)
(20.000000, 0.000000)
(21.000000, 0.000000)
(22.000000, 0.000000)
(23.000000, 0.000000)
(24.000000, 0.000000)
(25.000000, 0.000000)
(26.000000, 0.000000)
(27.000000, 1.000000)
(28.000000, 0.000000)
(29.000000, 0.000000)
(30.000000, 0.000000)
(31.000000, 0.000000)
(32.000000, 0.000000)
(33.000000, 0.000000)
(34.000000, 0.000000)
(35.000000, 0.000000)
(36.000000, 0.000000)
(37.000000, 0.000000)
(38.000000, 0.000000)
(39.000000, 0.000000)
(40.000000, 0.000000)
(41.000000, 1.000000)
(42.000000, 0.000000)
(43.000000, 0.000000)
(44.000000, 0.000000)
(45.000000, 0.000000)
(46.000000, 0.000000)
(47.000000, 0.000000)
(48.000000, 0.000000)
(49.000000, 0.000000)
(50.000000, 0.000000)
(51.000000, 0.000000)
(52.000000, 0.000000)
(53.000000, 0.000000)
(54.000000, 0.000000)
(55.000000, 1.000000)
(56.000000, 0.000000)
(57.000000, 0.000000)
(58.000000, 0.000000)
(59.000000, 0.000000)
(60.000000, 0.000000)
(61.000000, 0.000000)
(62.000000, 0.000000)
(63.000000, 0.000000)
(64.000000, 0.000000)
(65.000000, 0.000000)
(66.000000, 0.000000)
(67.000000, 0.000000)
(68.000000, 0.000000)
(69.000000, 1.000000)
(70.000000, 0.000000)
(71.000000, 0.000000)
(72.000000, 0.000000)
(73.000000, 0.000000)
(74.000000, 0.000000)
(75.000000, 0.000000)
(76.000000, 0.000000)
(77.000000, 0.000000)
(78.000000, 0.000000)
(79.000000, 0.000000)
(80.000000, 0.000000)
(81.000000, 0.000000)
(82.000000, 0.000000)
(83.000000, 1.000000)
(84.000000, 0.000000)
(85.000000, 0.000000)
(86.000000, 0.000000)
(87.000000, 0.000000)
(88.000000, 0.000000)
(89.000000, 0.000000)
(90.000000, 0.000000)
(91.000000, 0.000000)
(92.000000, 0.000000)
(93.000000, 0.000000)
(94.000000, 0.000000)
(95.000000, 0.000000)
(96.000000, 0.000000)
(97.000000, 1.000000)
(98.000000, 0.000000)
(99.000000, 0.000000)
 };
    \end{axis}
\end{tikzpicture}
